CyberWallE at SemEval-2020 Task 11: An Analysis of Feature Engineering for Ensemble Models for Propaganda Detection

This paper describes our participation in the SemEval-2020 task Detection of Propaganda Techniques in News Articles. We participate in both subtasks: Span Identification (SI) and Technique Classification (TC). We use a bi-LSTM architecture in the SI subtask and train a complex ensemble model for the TC subtask. Our architectures are built using embeddings from BERT in combination with additional lexical features and extensive label post-processing. Our systems achieve a rank of 8 out of 35 teams in the SI subtask (F1-score: 43.86%) and 8 out of 31 teams in the TC subtask (F1-score: 57.37%).

==> figures/confusion-matrix.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,calc,arrows.meta,backgrounds}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\tikzset{
    label/.style = {font=\footnotesize\sffamily},
    label-w/.style = {label, color=white},
    >=LaTeX
}

\begin{tikzpicture}
  \begin{axis}[enlargelimits=false, colorbar, colormap/YlGnBu,
  y axis line style={draw opacity=0}, x axis line style={draw opacity=0},
  axis equal, scale only axis,
  y tick label style={xshift=5mm},
  xtick style={draw=none}, ytick style={draw=none},
  xtick=\empty,
  ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13}, 
  yticklabels={
      Loaded language,
      Name calling{,} labeling,
      Repetition, 
      Flag-waving,
      Exaggeration{,} minimisation,
      Doubt,
      Appeal to fear/prejudice,
      Slogans,
      Whataboutism{,} straw men{,} red herring,
      Black-and-white fallacy,
      Causal oversimplification,
      Thought-terminating clich\'es,
      Appeal to authority,
      Bandwagon{,} reductio ad hitlerum,
  },
  xticklabel style={rotate=90},
  xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
  xticklabels={
      Loaded{...},
      Name calling{...},
      Repetition, 
      Flag-waving,
      Exaggeration {...},
      Doubt,
      Appeal to fear{...},
      Slogans,
      Whataboutism {...},
      Black-{...},
      Causal {...},
      Thought-{...},
      Appeal to auth{...},
      Bandwagon {...},
  },
  ]
    \addplot [matrix plot, point meta=explicit, draw=white]
      coordinates {
                (0,0) [0.78]
        (1,0) [0.06]
        (2,0) [0.06]
        (3,0) [0]
        (4,0) [0.05]
        (5,0) [0.01]
        (6,0) [0.01]
        (7,0) [0.02]
        (8,0) [0]
        (9,0) [0]
        (10,0) [0]
        (11,0) [0]
        (12,0) [0]
        (13,0) [0]
        
        (0,1) [0.08]
        (1,1) [0.88]
        (2,1) [0.03]
        (3,1) [0.01]
        (4,1) [0]
        (5,1) [0]
        (6,1) [0]
        (7,1) [0.01]
        (8,1) [0]
        (9,1) [0]
        (10,1) [0]
        (11,1) [0]
        (12,1) [0]
        (13,1) [0]
        
        (0,2) [0.08]
        (1,2) [0.1]
        (2,2) [0.7]
        (3,2) [0]
        (4,2) [0.02]
        (5,2) [0.03]
        (6,2) [0.01]
        (7,2) [0.02]
        (8,2) [0]
        (9,2) [0.01]
        (10,2) [0.01]
        (11,2) [0.01]
        (12,2) [0]
        (13,2) [0.01]

        (0,3) [0.01]
        (1,3) [0.06]
        (2,3) [0.1]
        (3,3) [0.71]
        (4,3) [0]
        (5,3) [0.02]
        (6,3) [0.03]
        (7,3) [0.02]
        (8,3) [0]
        (9,3) [0]
        (10,3) [0.02]
        (11,3) [0]
        (12,3) [0.01]
        (13,3) [0]
        
        (0,4) [0.19]
        (1,4) [0.04]
        (2,4) [0.03]
        (3,4) [0.03]
        (4,4) [0.57]
        (5,4) [0.03]
        (6,4) [0.04]
        (7,4) [0.01]
        (8,4) [0]
        (9,4) [0]
        (10,4) [0.01]
        (11,4) [0.01]
        (12,4) [0.01]
        (13,4) [0]

        (0,5) [0.11]
        (1,5) [0.03]
        (2,5) [0.01]
        (3,5) [0.02]
        (4,5) [0.11]
        (5,5) [0.53]
        (6,5) [0.09]
        (7,5) [0.01]
        (8,5) [0]
        (9,5) [0]
        (10,5) [0.08]
        (11,5) [0]
        (12,5) [0.02]
        (13,5) [0]

        (0,6) [0.36]
        (1,6) [0.02]
        (2,6) [0]
        (3,6) [0.09]
        (4,6) [0.09]
        (5,6) [0]
        (6,6) [0.34]
        (7,6) [0]
        (8,6) [0]
        (9,6) [0]
        (10,6) [0.05]
        (11,6) [0]
        (12,6) [0.05]
        (13,6) [0]
        
        (0,7) [0.2]
        (1,7) [0.05]
        (2,7) [0.08]
        (3,7) [0.13]
        (4,7) [0.03]
        (5,7) [0]
        (6,7) [0.03]
        (7,7) [0.45]
        (8,7) [0]
        (9,7) [0.03]
        (10,7) [0]
        (11,7) [0.03]
        (12,7) [0]
        (13,7) [0]
        
        (0,8) [0.1]
        (1,8) [0.21]
        (2,8) [0.1]
        (3,8) [0.07]
        (4,8) [0.03]
        (5,8) [0.17]
        (6,8) [0.17]
        (7,8) [0]
        (8,8) [0]
        (9,8) [0]
        (10,8) [0.1]
        (11,8) [0]
        (12,8) [0.03]
        (13,8) [0.03]

        (0,9) [0.27]
        (1,9) [0]
        (2,9) [0]
        (3,9) [0.05]
        (4,9) [0.09]
        (5,9) [0]
        (6,9) [0.36]
        (7,9) [0.09]
        (8,9) [0]
        (9,9) [0.14]
        (10,9) [0]
        (11,9) [0]
        (12,9) [0]
        (13,9) [0]
        
        (0,10) [0]
        (1,10) [0.06]
        (2,10) [0.06]
        (3,10) [0.06]
        (4,10) [0]
        (5,10) [0.28]
        (6,10) [0.22]
        (7,10) [0]
        (8,10) [0.06]
        (9,10) [0]
        (10,10) [0.22]
        (11,10) [0]
        (12,10) [0]
        (13,10) [0.06]
        
        (0,11) [0.18]
        (1,11) [0]
        (2,11) [0]
        (3,11) [0.18]
        (4,11) [0.29]
        (5,11) [0.06]
        (6,11) [0.06]
        (7,11) [0.06]
        (8,11) [0]
        (9,11) [0]
        (10,11) [0.06]
        (11,11) [0.12]
        (12,11) [0]
        (13,11) [0]

        (0,12) [0.07]
        (1,12) [0]
        (2,12) [0.07]
        (3,12) [0.07]
        (4,12) [0.21]
        (5,12) [0.21]
        (6,12) [0.21]
        (7,12) [0]
        (8,12) [0]
        (9,12) [0]
        (10,12) [0]
        (11,12) [0]
        (12,12) [0.14]
        (13,12) [0]

        (0,13) [0.2]
        (1,13) [0.2]
        (2,13) [0]
        (3,13) [0]
        (4,13) [0]
        (5,13) [0.4]
        (6,13) [0]
        (7,13) [0]
        (8,13) [0]
        (9,13) [0]
        (10,13) [0]
        (11,13) [0]
        (12,13) [0]
        (13,13) [0.2]
      };
      \node at (12,12) [label] {2};
      \node at (6,12) [label] {3};
      \node at (13,12) [label] {0};
      \node at (9,12) [label] {0};
      \node at (10,12) [label] {0};
      \node at (5,12) [label] {3};
      \node at (4,12) [label] {3};
      \node at (3,12) [label] {1};
      \node at (0,12) [label] {1};
      \node at (1,12) [label] {0};
      \node at (2,12) [label] {1};
      \node at (7,12) [label] {0};
      \node at (11,12) [label] {0};
      \node at (8,12) [label] {0};
      
      \node at (12,6) [label] {2};
      \node at (6,6) [label] {15};
      \node at (13,6) [label] {0};
      \node at (9,6) [label] {0};
      \node at (10,6) [label] {2};
      \node at (5,6) [label] {0};
      \node at (4,6) [label] {4};
      \node at (3,6) [label] {4};
      \node at (0,6) [label] {16};
      \node at (1,6) [label] {1};
      \node at (2,6) [label] {0};
      \node at (7,6) [label] {0};
      \node at (11,6) [label] {0};
      \node at (8,6) [label] {0};

      \node at (12,13) [label] {0};
      \node at (6,13) [label] {0};
      \node at (13,13) [label] {1};
      \node at (9,13) [label] {0};
      \node at (10,13) [label] {0};
      \node at (5,13) [label] {2};
      \node at (4,13) [label] {0};
      \node at (3,13) [label] {0};
      \node at (0,13) [label] {1};
      \node at (1,13) [label] {1};
      \node at (2,13) [label] {0};
      \node at (7,13) [label] {0};
      \node at (11,13) [label] {0};
      \node at (8,13) [label] {0};
            
      \node at (12,9) [label] {0};
      \node at (6,9) [label] {8};
      \node at (13,9) [label] {0};
      \node at (9,9) [label] {3};
      \node at (10,9) [label] {0};
      \node at (5,9) [label] {0};
      \node at (4,9) [label] {2};
      \node at (3,9) [label] {1};
      \node at (0,9) [label] {6};
      \node at (1,9) [label] {0};
      \node at (2,9) [label] {0};
      \node at (7,9) [label] {2};
      \node at (11,9) [label] {0};
      \node at (8,9) [label] {0};
      
      \node at (12,10) [label] {0};
      \node at (6,10) [label] {4};
      \node at (13,10) [label] {1};
      \node at (9,10) [label] {0};
      \node at (10,10) [label] {4};
      \node at (5,10) [label] {5};
      \node at (4,10) [label] {0};
      \node at (3,10) [label] {1};
      \node at (0,10) [label] {0};
      \node at (1,10) [label] {1};
      \node at (2,10) [label] {1};
      \node at (7,10) [label] {0};
      \node at (11,10) [label] {0};
      \node at (8,10) [label] {1};
      
      \node at (12,5) [label] {1};
      \node at (6,5) [label] {6};
      \node at (13,5) [label] {0};
      \node at (9,5) [label] {0};
      \node at (10,5) [label] {5};
      \node at (5,5) [label-w] {35};
      \node at (4,5) [label] {7};
      \node at (3,5) [label] {1};
      \node at (0,5) [label] {7};
      \node at (1,5) [label] {2};
      \node at (2,5) [label] {1};
      \node at (7,5) [label] {1};
      \node at (11,5) [label] {0};
      \node at (8,5) [label] {0};
      
      \node at (12,4) [label] {1};
      \node at (6,4) [label] {3};
      \node at (13,4) [label] {0};
      \node at (9,4) [label] {0};
      \node at (10,4) [label] {1};
      \node at (5,4) [label] {2};
      \node at (4,4) [label-w] {39};
      \node at (3,4) [label] {2};
      \node at (0,4) [label] {13};
      \node at (1,4) [label] {3};
      \node at (2,4) [label] {2};
      \node at (7,4) [label] {1};
      \node at (11,4) [label] {1};
      \node at (8,4) [label] {0};
      
      \node at (12,3) [label] {1};
      \node at (6,3) [label] {3};
      \node at (13,3) [label] {0};
      \node at (9,3) [label] {0};
      \node at (10,3) [label] {2};
      \node at (5,3) [label] {2};
      \node at (4,3) [label] {0};
      \node at (3,3) [label-w] {62};
      \node at (0,3) [label] {1};
      \node at (1,3) [label] {5};
      \node at (2,3) [label] {9};
      \node at (7,3) [label] {2};
      \node at (11,3) [label] {0};
      \node at (8,3) [label] {0};
      
      \node at (12,0) [label] {0};
      \node at (6,0) [label] {4};
      \node at (13,0) [label] {0};
      \node at (9,0) [label] {1};
      \node at (10,0) [label] {1};
      \node at (5,0) [label] {4};
      \node at (4,0) [label] {15};
      \node at (3,0) [label] {1};
      \node at (0,0) [label-w] {253};
      \node at (1,0) [label] {21};
      \node at (2,0) [label] {20};
      \node at (7,0) [label] {5};
      \node at (11,0) [label] {0};
      \node at (8,0) [label] {0};
      
      \node at (12,1) [label] {0};
      \node at (6,1) [label] {0};
      \node at (13,1) [label] {0};
      \node at (9,1) [label] {0};
      \node at (10,1) [label] {0};
      \node at (5,1) [label] {0};
      \node at (4,1) [label] {0};
      \node at (3,1) [label] {1};
      \node at (0,1) [label] {14};
      \node at (1,1) [label-w] {161};
      \node at (2,1) [label] {6};
      \node at (7,1) [label] {1};
      \node at (11,1) [label] {0};
      \node at (8,1) [label] {0};
      
      \node at (12,2) [label] {0};
      \node at (6,2) [label] {1};
      \node at (13,2) [label] {1};
      \node at (9,2) [label] {1};
      \node at (10,2) [label] {1};
      \node at (5,2) [label] {5};
      \node at (4,2) [label] {3};
      \node at (3,2) [label] {0};
      \node at (0,2) [label] {12};
      \node at (1,2) [label] {14};
      \node at (2,2) [label-w] {102};
      \node at (7,2) [label] {3};
      \node at (11,2) [label] {2};
      \node at (8,2) [label] {0};
      
      \node at (12,7) [label] {0};
      \node at (6,7) [label] {1};
      \node at (13,7) [label] {0};
      \node at (9,7) [label] {1};
      \node at (10,7) [label] {0};
      \node at (5,7) [label] {0};
      \node at (4,7) [label] {1};
      \node at (3,7) [label] {5};
      \node at (0,7) [label] {8};
      \node at (1,7) [label] {2};
      \node at (2,7) [label] {3};
      \node at (7,7) [label-w] {18};
      \node at (11,7) [label] {1};
      \node at (8,7) [label] {0};
      
      \node at (12,11) [label] {0};
      \node at (6,11) [label] {1};
      \node at (13,11) [label] {0};
      \node at (9,11) [label] {0};
      \node at (10,11) [label] {1};
      \node at (5,11) [label] {1};
      \node at (4,11) [label] {5};
      \node at (3,11) [label] {3};
      \node at (0,11) [label] {3};
      \node at (1,11) [label] {0};
      \node at (2,11) [label] {0};
      \node at (7,11) [label] {1};
      \node at (11,11) [label] {2};
      \node at (8,11) [label] {0};
      
      \node at (12,8) [label] {1};
      \node at (6,8) [label] {5};
      \node at (13,8) [label] {1};
      \node at (9,8) [label] {0};
      \node at (10,8) [label] {3};
      \node at (5,8) [label] {5};
      \node at (4,8) [label] {1};
      \node at (3,8) [label] {2};
      \node at (0,8) [label] {3};
      \node at (1,8) [label] {6};
      \node at (2,8) [label] {2};
      \node at (7,8) [label] {0};
      \node at (11,8) [label] {0};
      \node at (8,8) [label] {0};
  \end{axis}
\end{tikzpicture}

\end{document}

==> figures/task1-system.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,calc,arrows.meta,backgrounds}
\usepackage[outline]{contour}
\begin{document}
\definecolor{inputcol}{RGB}{240, 248, 255}
\definecolor{featurecol}{RGB}{74, 186, 186}
\definecolor{modelcol}{RGB}{252, 240, 146}
\definecolor{labelcol}{RGB}{250, 127, 77}
\tikzset{
    base/.style = {font=\small},
    box/.style = {base, rectangle, rounded corners, draw=black,
                   minimum width=0.1cm, minimum height=0.5cm, 
                   text centered, node distance=1.2cm},
    input/.style = {box, fill=inputcol},
    lstm/.style = {box, minimum width=1.5cm, fill=modelcol!80, node distance=1.7cm},
    lstm2/.style = {lstm, fill=modelcol!70, draw=black!70},
    lstm3/.style = {lstm, fill=modelcol!60, draw=black!60},
    lstm4/.style = {lstm, fill=modelcol!50, draw=black!50},
    lstm5/.style = {lstm, fill=modelcol!40, draw=black!40},
    feature/.style = {box, fill=featurecol!50, 
                      minimum height=9mm, node distance=1.5cm},
    group/.style = {box, fill=featurecol!30},
    labels/.style = {box, minimum width=1.5cm, fill=labelcol!90},
    labels2/.style = {labels, fill=labelcol!75, draw=black!70},
    labels3/.style = {labels, fill=labelcol!65, draw=black!60},
    labels4/.style = {labels, fill=labelcol!55, draw=black!50},
    labels5/.style = {labels, fill=labelcol!45, draw=black!40},
    bg2/.style = {black!70},
    bg3/.style = {black!60},
    bg4/.style = {black!50},
    bg5/.style = {black!40},
    >=LaTeX
}
\begin{tikzpicture}[
    node distance=1.5cm,
    align=center % necessary for intra-node linebreaks
    ]
%   \selectcolormodel{gray} % for checking readability in grayscale
  \node (senti)      [feature]   {sentiment\\features};
  \node (bert)     [feature, left=1mm of senti]          {BERT\\embedding};
  \node (arglex)      [feature, right=1mm of senti]   {rhetorical\\feature};
  \node (pos)      [feature, right=1mm of arglex]   {POS\\tag};
  \begin{scope}[on background layer]
      \node (features) [group, fit={(bert) (senti) (arglex) (pos)}] {};
  \end{scope}
  \node (input)             [input, below of=features]              {sentence-wise input tokens};
  \node (lstm) [lstm, above of=features] {bi-LSTM};
   \begin{scope}[on background layer]
      \node (lstm5) [lstm5, below right=-1mm and -6mm of lstm] {};
      \node (lstm4) [lstm4, above left=-4mm and -13mm of lstm5] {};
      \node (lstm3) [lstm3, above left=-4mm and -13mm of lstm4] {};
      \node (lstm2) [lstm2, above left=-4mm and -13mm of lstm3] {};
  \end{scope}
  
  \node (labels5) [labels5, above of=lstm5] {};
  \node (labels4) [labels4, above of=lstm4] {};
  \node (labels3) [labels3, above of=lstm3] {};
  \node (labels2) [labels2, above of=lstm2] {};
  \node (labels) [labels, above of=lstm] {IO labels};
  
  \node (majlabels) [labels, above of=labels] {consolidated IO labels};
  \node (rawspans) [labels, above of=majlabels] {raw spans};
  \node (finalspans) [labels, above of=rawspans] {final spans};
  
  \draw[->]             (input) -- (bert.south east);
  \draw[->]             (input) -- (senti.south);
  \draw[->]             (input) -- (arglex);
  \draw[->]             (input) -- (pos.south west);
  
  \draw[->, bg2]             (features.north) -- (lstm2);
  \draw[->, bg3]             (features.north) -- (lstm3);
  \draw[->, bg4]             (features.north) -- (lstm4);
  \draw[->, bg5]             (features.north) -- (lstm5);
  
  \draw[->]             (lstm) -- (labels);
  \draw[->, bg2]             (lstm2) -- (labels2);
  \draw[->, bg3]             (lstm3) -- (labels3);
  \draw[->, bg4]             (lstm4) -- (labels4);
  \draw[->, bg5]             (lstm5) -- (labels5);
  
  \draw[->, bg5]             (labels5) -- (majlabels.south);
  \draw[->, bg4]             (labels4) -- (majlabels.south);
  \draw[->, bg3]             (labels3) -- (majlabels.south);
  \draw[->, bg2]             (labels2) -- (majlabels.south);
  \draw[->]             (labels) -- node[base, left] {majority voting} (majlabels.south);
  
  \draw[->]             (majlabels) -- node[base, left] {conversion to spans} (rawspans);
  \draw[->]             (rawspans) -- node[base, left] {merging close spans} (finalspans);
  
  % Drawing these again, so the layering works:
  \node[lstm2, above left=-4mm and -13mm of lstm3] {};
  \node[lstm, above of=features] {bi-LSTM};
  \draw[->]             (features) -- (lstm);
  \node (labels2) [labels2, above of=lstm2] {};
  \node (labels) [labels, above of=lstm] {IO labels};
  \draw[->]             (lstm) -- (labels);
  \end{tikzpicture}
\end{document}

\end{document}

==> figures/task2-system.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,calc,arrows.meta,backgrounds}
\usepackage[outline]{contour}
\begin{document}
\definecolor{inputcol}{RGB}{240, 248, 255}
\definecolor{featurecol}{RGB}{74, 186, 186}
\definecolor{modelcol}{RGB}{252, 240, 146}
\definecolor{labelcol}{RGB}{250, 127, 77}
\tikzset{
    base/.style = {font=\small}, % \small\sffamily
    box/.style = {base, rectangle, rounded corners, draw=black,
                   minimum width=0.1cm, minimum height=0.5cm, 
                   text centered},
    input/.style = {box, fill=inputcol},
    lstm/.style = {box, minimum width=1.5cm,fill=modelcol!80},
    feature/.style = {box, fill=featurecol!50,
                   minimum height=1cm,},
    group/.style = {box, fill=featurecol!30},
    labels/.style = {box, minimum width=1.5cm, fill=labelcol!90},
    bg2/.style = {black!70},
    bg3/.style = {black!60},
    bg4/.style = {black!50},
    bg5/.style = {black!40},
    >=LaTeX
}
\begin{tikzpicture}[
    node distance=1.5cm,
    align=center % necessary for intra-node linebreaks
    ]
%   \selectcolormodel{gray} % for checking readability in grayscale
  \node (input)             [input]              {text fragments};
  \node (input-rep) [input, above right=3mm and 3mm of input] {text fragments\\with repetition\\pre-processing};
  \node (input-wo-rep) [input, right=3mm of input-rep] {text fragments\\w/o repetition\\instances};
  \node (input-dup) [input, above left=2.5cm and 1.2cm of input] {text fragments\\with repetition\\+ duplicate\\annotation};
  
  \node (bert)     [feature, above of=input-rep]          {BERT\\embeddings};
  \node (lin) [lstm, above=4mm of bert] {linear\\classifier};
  
  \node (presoft) [feature, above=4mm of lin] {pre-soft-\\max layer};
  
  \node (question)      [feature, left=1mm of presoft]   {question\\feature};
  \node (ner)      [feature, left=1mm of question]   {NE\\features};
  \node (arglex)      [feature, left=1mm of ner]   {rhetorical\\features};
  \begin{scope}[on background layer]
      \node (features) [group, fit={(presoft) (arglex) (question) (ner)}] {};
  \end{scope}
  
  \node (bert2)     [feature, above of=input-wo-rep]          {BERT\\embeddings};
  
  \node (lin2) [lstm, above=4mm of bert2] {linear\\classifier};
  \node (ffnn) [lstm, above of=features] {multilayer\\perceptron};
  
  \node (ffnn-labels) [labels, above=4mm of ffnn] {labels};
  \node (labels-wo-rep) [labels, above=2.2cm of lin2] {labels w/o\\repetition};
  
  \node (labels) [labels, above of=ffnn-labels] {labels};
  
  
  \draw[->]             (input) -- (input-rep);
  \draw[->]             (input) -- (input-wo-rep.south west);
  \draw[->]             (input) -- (input-dup);

  \draw[->]             (input-rep) -- (bert.south);
  \draw[->]             (input-wo-rep) -- (bert2.south);
  
  \draw[->]             (input) -- (arglex.south east);
  \draw[->]             (input) -- (ner);
  \draw[->]             (input) -- (question.south);

  \draw[->]             (bert) -- (lin);
  \draw[->]             (bert2) -- (lin2);
  
  \draw[->]             (lin) -- (presoft);
  
  \draw[->]             (features) -- (ffnn);
  
  \draw[->]             (ffnn) -- (ffnn-labels);
  \draw[->]             (lin2) -- (labels-wo-rep);
  \draw[->]             (labels-wo-rep) -- (labels);
  \draw[->]             (ffnn-labels.north) -- node[base, fill=white] {label post-processing} (labels);
  
  
  \begin{scope}[on background layer]
    \draw[->]             ([xshift=-1cm]input-dup.north) -- (labels);
    % Drawing this again, so the layering works:
    \node (features) [group, fit={(presoft) (arglex) (question) (ner)}] {};
  \end{scope}
  \end{tikzpicture}
\end{document}

\end{document}
